Derivatives of Parsing Expression Grammars

This paper introduces a new derivative parsing algorithm for recognition of parsing expression grammars. Derivative parsing is shown to have a polynomial worst-case time bound, an improvement on the exponential bound of the recursive descent algorithm. This work also introduces asymptotic analysis based on inputs with a constant bound on both grammar nesting depth and number of backtracking choices; derivative and recursive descent parsing are shown to run in linear time and constant space on this useful class of inputs, with both the theoretical bounds and the reasonability of the input class validated empirically. This common-case constant memory usage of derivative parsing is an improvement on the linear space required by the packrat algorithm.

==> backtracks.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,283){\makebox(0,0)[r]{\strut{}\lbl 1}}%
      \put(990,1045){\makebox(0,0)[r]{\strut{}\lbl 10}}%
      \put(990,1807){\makebox(0,0)[r]{\strut{}\lbl 100}}%
      \put(990,2569){\makebox(0,0)[r]{\strut{}\lbl 1000}}%
      \put(1122,63){\makebox(0,0){\strut{}\lbl 0}}%
      \put(2224,63){\makebox(0,0){\strut{}\lbl 500}}%
      \put(3325,63){\makebox(0,0){\strut{}\lbl 1000}}%
      \put(4427,63){\makebox(0,0){\strut{}\lbl 1500}}%
      \put(5528,63){\makebox(0,0){\strut{}\lbl 2000}}%
      \put(6630,63){\makebox(0,0){\strut{}\lbl 2500}}%
      \put(220,1426){\rotatebox{-270}{\makebox(0,0){\strut{}\lbl Maximum Backtracks}}}%
      \put(3876,-267){\makebox(0,0){\strut{}\lbl Input Size (KB)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8082,2459){\makebox(0,0)[r]{\strut{}\lbl Recursive XML}}%
      \csname LTb\endcsname%
      \put(8082,2239){\makebox(0,0)[r]{\strut{}\lbl Recursive JSON}}%
      \csname LTb\endcsname%
      \put(8082,2019){\makebox(0,0)[r]{\strut{}\lbl Recursive Java}}%
      \csname LTb\endcsname%
      \put(8082,1799){\makebox(0,0)[r]{\strut{}\lbl Packrat XML}}%
      \csname LTb\endcsname%
      \put(8082,1579){\makebox(0,0)[r]{\strut{}\lbl Packrat JSON}}%
      \csname LTb\endcsname%
      \put(8082,1359){\makebox(0,0)[r]{\strut{}\lbl Packrat Java}}%
      \csname LTb\endcsname%
      \put(8082,1139){\makebox(0,0)[r]{\strut{}\lbl Derivative XML}}%
      \csname LTb\endcsname%
      \put(8082,919){\makebox(0,0)[r]{\strut{}\lbl Derivative JSON}}%
      \csname LTb\endcsname%
      \put(8082,699){\makebox(0,0)[r]{\strut{}\lbl Derivative Java}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{backtracks}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mem-use.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,283){\makebox(0,0)[r]{\strut{}\lbl 1}}%
      \put(990,1045){\makebox(0,0)[r]{\strut{}\lbl 10}}%
      \put(990,1807){\makebox(0,0)[r]{\strut{}\lbl 100}}%
      \put(990,2569){\makebox(0,0)[r]{\strut{}\lbl 1000}}%
      \put(1122,63){\makebox(0,0){\strut{}\lbl 1}}%
      \put(2499,63){\makebox(0,0){\strut{}\lbl 10}}%
      \put(3876,63){\makebox(0,0){\strut{}\lbl 100}}%
      \put(5253,63){\makebox(0,0){\strut{}\lbl 1000}}%
      \put(6630,63){\makebox(0,0){\strut{}\lbl 10000}}%
      \put(220,1426){\rotatebox{-270}{\makebox(0,0){\strut{}\lbl Maximum RAM Use (MB)}}}%
      \put(3876,-267){\makebox(0,0){\strut{}\lbl Input Size (KB)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8082,2459){\makebox(0,0)[r]{\strut{}\lbl Recursive XML}}%
      \csname LTb\endcsname%
      \put(8082,2239){\makebox(0,0)[r]{\strut{}\lbl Recursive JSON}}%
      \csname LTb\endcsname%
      \put(8082,2019){\makebox(0,0)[r]{\strut{}\lbl Recursive Java}}%
      \csname LTb\endcsname%
      \put(8082,1799){\makebox(0,0)[r]{\strut{}\lbl Packrat XML}}%
      \csname LTb\endcsname%
      \put(8082,1579){\makebox(0,0)[r]{\strut{}\lbl Packrat JSON}}%
      \csname LTb\endcsname%
      \put(8082,1359){\makebox(0,0)[r]{\strut{}\lbl Packrat Java}}%
      \csname LTb\endcsname%
      \put(8082,1139){\makebox(0,0)[r]{\strut{}\lbl Derivative XML}}%
      \csname LTb\endcsname%
      \put(8082,919){\makebox(0,0)[r]{\strut{}\lbl Derivative JSON}}%
      \csname LTb\endcsname%
      \put(8082,699){\makebox(0,0)[r]{\strut{}\lbl Derivative Java}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mem-use}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> nesting-depth.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,283){\makebox(0,0)[r]{\strut{}\lbl 1}}%
      \put(990,1045){\makebox(0,0)[r]{\strut{}\lbl 10}}%
      \put(990,1807){\makebox(0,0)[r]{\strut{}\lbl 100}}%
      \put(990,2569){\makebox(0,0)[r]{\strut{}\lbl 1000}}%
      \put(1122,63){\makebox(0,0){\strut{}\lbl 0}}%
      \put(2224,63){\makebox(0,0){\strut{}\lbl 500}}%
      \put(3325,63){\makebox(0,0){\strut{}\lbl 1000}}%
      \put(4427,63){\makebox(0,0){\strut{}\lbl 1500}}%
      \put(5528,63){\makebox(0,0){\strut{}\lbl 2000}}%
      \put(6630,63){\makebox(0,0){\strut{}\lbl 2500}}%
      \put(220,1426){\rotatebox{-270}{\makebox(0,0){\strut{}\lbl Maximum Nesting Depth}}}%
      \put(3876,-267){\makebox(0,0){\strut{}\lbl Input Size (KB)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8082,2459){\makebox(0,0)[r]{\strut{}\lbl Recursive XML}}%
      \csname LTb\endcsname%
      \put(8082,2239){\makebox(0,0)[r]{\strut{}\lbl Recursive JSON}}%
      \csname LTb\endcsname%
      \put(8082,2019){\makebox(0,0)[r]{\strut{}\lbl Recursive Java}}%
      \csname LTb\endcsname%
      \put(8082,1799){\makebox(0,0)[r]{\strut{}\lbl Packrat XML}}%
      \csname LTb\endcsname%
      \put(8082,1579){\makebox(0,0)[r]{\strut{}\lbl Packrat JSON}}%
      \csname LTb\endcsname%
      \put(8082,1359){\makebox(0,0)[r]{\strut{}\lbl Packrat Java}}%
      \csname LTb\endcsname%
      \put(8082,1139){\makebox(0,0)[r]{\strut{}\lbl Derivative XML}}%
      \csname LTb\endcsname%
      \put(8082,919){\makebox(0,0)[r]{\strut{}\lbl Derivative JSON}}%
      \csname LTb\endcsname%
      \put(8082,699){\makebox(0,0)[r]{\strut{}\lbl Derivative Java}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{nesting-depth}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> runtime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,283){\makebox(0,0)[r]{\strut{}\lbl 0}}%
      \put(726,664){\makebox(0,0)[r]{\strut{}\lbl 5}}%
      \put(726,1045){\makebox(0,0)[r]{\strut{}\lbl 10}}%
      \put(726,1426){\makebox(0,0)[r]{\strut{}\lbl 15}}%
      \put(726,1807){\makebox(0,0)[r]{\strut{}\lbl 20}}%
      \put(726,2188){\makebox(0,0)[r]{\strut{}\lbl 25}}%
      \put(726,2569){\makebox(0,0)[r]{\strut{}\lbl 30}}%
      \put(858,63){\makebox(0,0){\strut{}\lbl 0}}%
      \put(2012,63){\makebox(0,0){\strut{}\lbl 500}}%
      \put(3167,63){\makebox(0,0){\strut{}\lbl 1000}}%
      \put(4321,63){\makebox(0,0){\strut{}\lbl 1500}}%
      \put(5476,63){\makebox(0,0){\strut{}\lbl 2000}}%
      \put(6630,63){\makebox(0,0){\strut{}\lbl 2500}}%
      \put(220,1426){\rotatebox{-270}{\makebox(0,0){\strut{}\lbl Runtime (s)}}}%
      \put(3744,-267){\makebox(0,0){\strut{}\lbl Input Size (KB)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8082,2459){\makebox(0,0)[r]{\strut{}\lbl Recursive XML}}%
      \csname LTb\endcsname%
      \put(8082,2239){\makebox(0,0)[r]{\strut{}\lbl Recursive JSON}}%
      \csname LTb\endcsname%
      \put(8082,2019){\makebox(0,0)[r]{\strut{}\lbl Recursive Java}}%
      \csname LTb\endcsname%
      \put(8082,1799){\makebox(0,0)[r]{\strut{}\lbl Packrat XML}}%
      \csname LTb\endcsname%
      \put(8082,1579){\makebox(0,0)[r]{\strut{}\lbl Packrat JSON}}%
      \csname LTb\endcsname%
      \put(8082,1359){\makebox(0,0)[r]{\strut{}\lbl Packrat Java}}%
      \csname LTb\endcsname%
      \put(8082,1139){\makebox(0,0)[r]{\strut{}\lbl Derivative XML}}%
      \csname LTb\endcsname%
      \put(8082,919){\makebox(0,0)[r]{\strut{}\lbl Derivative JSON}}%
      \csname LTb\endcsname%
      \put(8082,699){\makebox(0,0)[r]{\strut{}\lbl Derivative Java}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime}}%
    \gplfronttext
  \end{picture}%
\endgroup

